5G Positioning Reference Signal impact assessment in Non-Terrestrial Networks communication service

5G New Radio (NR) Non-Terrestrial Networks (NTNs) extend cellular connectivity through Low Earth Orbit (LEO) and Medium Earth Orbit (MEO) satellite constellations while enabling the reuse of downlink NR Positioning Reference Signals (PRS) to provide Positioning, Navigation, and Timing (PNT) services alongside broadband communications. However, the large inter-satellite differential propagation delays inherent to NTN geometry may cause PRS transmissions from non-serving satellites to overlap with the serving-satellite data stream. This paper analyzes this coexistence by deriving a statistical model for the slant-range distribution over the visible spherical cap and extending it to dual-shell constellations through a mixture formulation, yielding a closed-form cumulative distribution function (CDF) of the differential delay. The model is validated using a 10-day orbit simulation representative of a dual-shell European NTN constellation. Detection limits of non-serving satellite PRS under interference from the serving-satellite data stream are characterized in terms of the effective carrier-to-noise density ratio. The impact of periodic PRS transmissions on the uncoded bit error rate (BER) is also evaluated for standardized NR Frequency Range 1 (FR1) and Frequency Range 2 (FR2) configurations. Monte Carlo simulations show that the probability of simultaneous multi-PRS overlap remains below a few percent, depending on PRS duration and repetition period, while PRS detection remains feasible despite data interference. When the PRS is received about 25 dB below the data signal, its impact on uncoded BER is negligible over a wide range of repetition periods, whereas BER degradation increases with PRS duty cycle. These results demonstrate that NR-PRS-based PNT can coexist with broadband downlink in NTN under appropriate PRS periodicity design.

==> Sperical_Cap.tex <==
\begin{tikzpicture}[scale=0.85, every node/.style={font=\footnotesize}]
% Draw the sphere where the satellites are
\shade[ball color=white, opacity=0.2] (0,0) circle (3cm);
\shade[ball color=white, opacity=0.05] (0,0) circle (4.5cm);
% Draw the Earth
\shade[ball color=blue, opacity=0.3] (0,0) circle (1.5cm);

% Earth centre O
\fill (0,0) circle (1pt);
\node[below right, inner sep=1pt] at (0,0) {$O$};

% User radial (extended, dotted) -- visual reference for Psi
\draw[densely dotted, gray!80] (0,0) -- (0, 3.3);

% Re
\draw[<->] (0,0) -- (-1.5, 0) node[midway, below] {$R_E$};
% h1
\draw[<->] (-1.5,0) -- (-3, 0) node[midway, below] {$h_{\text{1}}$};
\draw[<->,  rotate around={20:(0,0)}] (-1.5,0) -- (-4.5, 0) node[midway, below] {$h_{\text{2}}$};

% Typical user U
\node at (0,1.5) [circle,fill=red!50,inner sep=1.5pt] {};
\node[anchor=south west, inner sep=2pt] at (0,1.5) {$U$};

% Cap base (local horizon LH)
\draw[dashed, red] (2.55,1.5) arc[start angle=0, end angle=360, x radius=2.55cm, y radius=0.5cm] node[midway, below, black, xshift=-0.5cm] {LH};

% Slant max at horizon
\draw[->] (0,1.5) -- (2.55, 1.5) node[midway, below] {$R_{\text{MAX}}$};

% Cap base for theta mask
\draw[dashed, green] (2.2,2) arc[start angle=0, end angle=360, x radius=2.2cm, y radius=0.3cm] node[midway, above, black, xshift=-0.5cm] {$\theta_{\text{MASK}}$};

% Spherical cap (shell 1)
\draw[dashed, green] (2.2,2) arc[start angle=43, end angle=135, x radius=3cm, y radius=3cm];

% ------------------- Blue spherical cap (larger) -------------------
\def\rBaseBlueX{4cm}
\def\rBaseBlueY{0.5cm}
\def\rCapBlue{6cm}
\draw[dashed, blue] (4,2)
  arc[start angle=0, end angle=360, x radius=\rBaseBlueX, y radius=\rBaseBlueY];
\draw[dashed, blue] (4,2)
  arc[start angle=43, end angle=135, x radius=5.5cm, y radius=8cm];

% Slant max at theta mask (rho_{MAX,1})
\draw[->] (0,1.5) -- (2.2, 2) node[right] {$\rho_{\text{MAX},1}$};

% =================================================================
% Angle annotations on a representative shell-1 satellite S
% =================================================================
\coordinate (Sill) at (-1.5, 2.5);

% Radial line from O to S (dotted)
\draw[densely dotted, gray!80] (0,0) -- (Sill);

% Slant range rho from U to S
\draw[->, thick] (0,1.5) -- (Sill);
\node at (-0.55, 2.12) {$\rho$};

% Satellite S marker (on top of the lines) and label
\node at (Sill) [star,fill=green, scale=0.5] {};
\node[anchor=south, inner sep=1pt] at (-1.5, 2.62) {$S$};

% Psi: geocentric angle at O between user-radial (90 deg) and OS direction (~121 deg)
\draw[->] (0, 0.85) arc[start angle=90, end angle=121, radius=0.85cm];
\node at (-0.30, 1.05) {$\Psi$};

% e: elevation at U between local horizon (180 deg, leftward) and slant range US (~146 deg)
\draw[->] (-0.55,1.5) arc[start angle=180, end angle=146.3, radius=0.55cm];
\node at (-0.78, 1.78) {$e$};

% phi: azimuth indicator on the local horizontal plane (small flat arc near U)
\draw[->, gray!70] (0.65, 1.5) arc[start angle=0, end angle=170, x radius=0.65cm, y radius=0.13cm];
\node[below, gray!60!black, inner sep=1pt] at (0.30, 1.42) {$\phi$};
% =================================================================

% Other satellites
\node at (1.5,4) [star,fill=blue, scale=0.5] {};
\node at (-3,3) [star,fill=blue,scale=0.5] {};
\node at (-0.8,2.7) [star,fill=green, scale=0.5] {};
\node at (0.8,2.2) [star,fill=green,scale=0.45] {};
\node at (2,-2) [star,fill=black,scale=0.5] {};

% Labels
\node at (2.2, 2.8) {Cap $A$};
\node at (3, -1.5) [circle,fill=red!50,scale=0.5]{};
\node at (3.3, -1.5) [right]{Ground receiver};
\node at (3, -2) [star,fill=green,scale=0.5]{};
\node at (3.3, -2) [right]{Satellites in shell 1};
\node at (3, -2.5) [star,fill=blue,scale=0.5]{};
\node at (3.3, -2.5) [right]{Satellites in shell 2};
\node at (3, -3) [star,fill=black,scale=0.5]{};
\node at (3.3, -3) [right]{Not visible satellite};
\end{tikzpicture}
